The PLATO field selection process. II. Characterization of LOPS2, the first long-pointing field

PLAnetary Transits and Oscillations of stars (PLATO) is an ESA M-class mission to be launched by the end of 2026 to discover and characterize transiting planets around bright and nearby stars, and in particular habitable rocky planets hosted by solar-like stars. Over the mission lifetime, an average of 8% of the science data rate will be allocated to Guest Observer programs (GOs) selected by ESA through public calls, hence it is essential for the community to know in advance where the observing fields will be located. In a previous paper, we identified two preliminary long-pointing fields (LOPN1 and LOPS1) for PLATO, respectively in the northern and southern hemisphere. Here we present LOPS2, a slightly adjusted version of the southern field that has recently been selected by the PLATO Science Working Team as the first field to be observed by PLATO for at least two continuous years, following the scientific requirements. In this paper, we describe the astrophysical content of LOPS2 in detail, including known planetary systems, bright/variable/binary stars, clusters and synergies with other current and future facilities.

==> (inline-0) <==
\begin{longtable}{lcrrrrrcccl}
        \caption{List of confirmed transiting exoplanets in LOPS2 (see Section~\ref{sec:transiting_planets} for details).} \\
    \hline\hline
    planet name & $N_p$ & $P$~[days] & $R_\mathrm{p}/R_\oplus$ & $M_\mathrm{p}/M_\oplus$ & $T_\mathrm{eq}$~[K] & $V$~[mag] & edge? & $N_\mathrm{cam}$ & FCAM? & comment \\
    \hline
    \endfirsthead
    \caption{Continued.} \\
    \hline\hline
    planet name & $N_p$ & $P$~[days] & $R_\mathrm{p}/R_\oplus$ & $M_\mathrm{p}/M_\oplus$ & $T_\mathrm{eq}$~[K] & $V$~[mag] & edge? & $N_\mathrm{cam}$ & F-CAM? & comment \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot
  GJ 238 b & 1 & 1.74 & 0.6 & --- & 750 & 11.57 & no & 24 & yes & \\
  GJ 341 b & 1 & 7.58 & 0.9 & --- & 532 & 9.46 & yes & 6 & no & \\
  HATS-39 b & 1 & 4.58 & 17.6 & 200.2 & 1635 & 12.74 & no & 6 & no & \\
  HATS-40 b & 1 & 3.26 & 17.7 & 505.3 & 2085 & 13.48 & no & 12 & no & \\
  HATS-41 b & 1 & 4.19 & 14.9 & 3083.0 & 1683 & 12.68 & no & 6 & no & \\
  HATS-42 b & 1 & 2.29 & 15.7 & 597.5 & 1842 & 13.68 & no & 12 & no & \\
  HATS-43 b & 1 & 4.39 & 13.2 & 83.0 & 993 & 13.56 & no & 12 & no & \\
  HATS-44 b & 1 & 2.74 & 12.0 & 178.0 & 1164 & 14.4 & no & 12 & no & \\
  HATS-45 b & 1 & 4.19 & 14.4 & 222.5 & 1508 & 13.32 & no & 6 & no & \\
  HATS-51 b & 1 & 3.35 & 15.8 & 244.1 & 1540 & 12.52 & no & 6 & no & \\
  HATS-55 b & 1 & 4.2 & 14.0 & 292.7 & 1359 & 13.52 & no & 6 & no & \\
  HATS-66 b & 1 & 3.14 & 15.8 & 1694.0 & 1984 & 14.28 & no & 12 & yes & \\
  HATS-70 b & 1 & 1.89 & 15.5 & 4100.0 & 2723 & 12.23 & no & 6 & no & UHJ\\
  HATS-76 b & 1 & 1.94 & 12.1 & 835.6 & 935 & 16.68 & no & 6 & no & very faint\\
  HD 21749 b & 2 & 35.61 & 2.6 & 22.7 & 421 & 8.08 & yes & 6 & no & =GJ143 b\\
  HD 21749 c & 2 & 7.79 & 0.9 & 3.7 & 698 & 8.08 & yes & 6 & no & =GJ143 c\\
  HD 23472 b & 5 & 17.67 & 2.0 & 8.3 & 547 & 9.73 & no & 6 & no & \\
  HD 23472 c & 5 & 29.8 & 1.9 & 3.4 & 465 & 9.73 & no & 6 & no & \\
  HD 23472 d & 5 & 3.98 & 0.8 & 0.6 & 908 & 9.73 & no & 6 & no & \\
  HD 23472 e & 5 & 7.91 & 0.8 & 0.7 & 722 & 9.73 & no & 6 & no & \\
  HD 23472 f & 5 & 12.16 & 1.1 & 0.8 & 627 & 9.73 & no & 6 & no & \\
  HD 28109 b & 3 & 22.89 & 2.2 & 18.5 & 917 & 9.42 & no & 6 & no & \\
  HD 28109 c & 3 & 56.01 & 4.2 & 7.9 & 609 & 9.42 & no & 6 & no & \\
  HD 28109 d & 3 & 84.26 & 3.2 & 5.7 & 527 & 9.42 & no & 6 & no & \\
  HD 56414 b & 1 & 29.05 & 3.7 & --- & 1126 & 9.22 & no & 12 & no & \\
  KELT-14 b & 1 & 1.71 & 19.5 & 408.1 & 1953 & 11.0 & no & 24 & no & \\
  KELT-15 b & 1 & 3.33 & 19.5 & 416.4 & 1775 & 11.39 & no & 12 & no & \\
  KELT-25 b & 1 & 4.4 & 18.4 & --- & 2265 & 9.84 & no & 6 & no & UHJ\\
  L 98-59 b & 3 & 2.25 & 0.8 & 0.4 & 614 & 11.68 & yes & 6 & no & \\
  L 98-59 c & 3 & 3.69 & 1.4 & 2.2 & 532 & 11.68 & yes & 6 & no & \\
  L 98-59 d & 3 & 7.45 & 1.5 & 1.9 & 410 & 11.68 & yes & 6 & no & \\
  LHS 1678 b & 3 & 0.86 & 0.7 & --- & 857 & 12.6 & no & 6 & no & USP\\
  LHS 1678 c & 3 & 3.69 & 0.9 & --- & 528 & 12.6 & no & 6 & no & \\
  LHS 1678 d & 3 & 4.97 & 1.0 & --- & 477 & 12.6 & no & 6 & no & \\
  LHS 1815 b & 1 & 3.81 & 1.1 & 1.6 & 610 & 12.17 & no & 12 & yes & \\
  NGTS-1 b & 1 & 2.65 & 14.9 & 258.1 & 785 & 15.67 & no & 12 & no & very faint\\
  NGTS-10 b & 1 & 0.77 & 13.5 & 687.1 & 1432 & 14.51 & no & 12 & no & USP\\
  NGTS-15 b & 1 & 3.28 & 12.3 & 238.7 & 1192 & 14.67 & no & 6 & no & \\
  NGTS-17 b & 1 & 3.24 & 13.9 & 242.8 & 1516 & 14.41 & no & 6 & no & \\
  NGTS-23 b & 1 & 4.08 & 14.2 & 194.8 & 1379 & 14.13 & no & 12 & no & \\
  NGTS-29 b & 1 & 69.34 & 9.6 & 124.9 & 439 & 10.51 & no & 6 & no & \\
  NGTS-3 A b & 1 & 1.68 & 16.6 & 756.4 & 1695 & 14.67 & no & 12 & yes & \\
  NGTS-4 b & 1 & 1.34 & 3.2 & 20.6 & 1639 & 13.14 & no & 12 & no & \\
  NGTS-6 b & 1 & 0.88 & 14.9 & 425.6 & 1395 & 14.24 & no & 6 & no & USP\\
  TOI-1221 b & 1 & 91.68 & 2.9 & 1112.4 & 437 & 10.49 & no & 12 & no & \\
  TOI-1338 b & 1 & 95.4 & 7.7 & 11.3 & 487 & 11.72 & no & 18 & yes & \\
  TOI-163 b & 1 & 4.23 & 16.7 & 387.8 & 1659 & 11.47 & no & 6 & no & \\
  TOI-1937 A b & 1 & 0.95 & 14.0 & 638.8 & 2083 & 13.18 & no & 18 & no & USP\\
  TOI-199 b & 1 & 104.85 & 9.1 & 54.0 & 347 & 10.7 & no & 18 & no & TTV\\
  TOI-201 b & 1 & 52.98 & 11.3 & 133.5 & 699 & 9.07 & no & 24 & yes & \\
  TOI-206 b & 1 & 0.74 & 1.3 & --- & 905 & 14.94 & no & 6 & no & USP\\
  TOI-216.01 & 2 & 34.53 & 10.1 & 178.0 & 476 & 12.32 & no & 6 & no & \\
  TOI-216.02 & 2 & 17.16 & 8.0 & 18.8 & 603 & 12.32 & no & 6 & no & \\
  TOI-2184 b & 1 & 6.91 & 11.4 & 206.6 & 1429 & 12.25 & no & 12 & no & \\
  TOI-220 b & 1 & 10.7 & 3.0 & 13.8 & 794 & 10.47 & no & 12 & yes & \\
  TOI-2338 b & 1 & 22.65 & 11.2 & 1900.6 & 742 & 12.48 & no & 12 & no & \\
  TOI-2368 b & 1 & 5.18 & 10.8 & 206.6 & 995 & 12.49 & no & 6 & no & \\
  TOI-2416 b & 1 & 8.28 & 9.9 & 953.5 & 1074 & 13.02 & no & 6 & no & \\
  TOI-2459 b & 1 & 19.1 & 3.0 & --- & 445 & 10.77 & no & 18 & no & \\
  TOI-2525 b & 2 & 23.29 & 8.7 & 26.7 & 555 & 14.22 & no & 12 & yes & \\
  TOI-2525 c & 2 & 49.25 & 10.1 & 208.8 & 432 & 14.22 & no & 12 & yes & \\
  TOI-2529 b & 1 & 64.59 & 11.6 & 743.0 & 633 & 11.53 & no & 12 & no & \\
  TOI-2589 b & 1 & 61.63 & 12.1 & 1112.4 & 547 & 11.42 & no & 12 & no & \\
  TOI-269 b & 1 & 3.7 & 2.8 & 8.8 & 550 & 14.37 & no & 12 & no & \\
  TOI-270 b & 3 & 3.36 & 1.2 & 1.6 & 578 & 12.6 & no & 12 & no & \\
  TOI-270 c & 3 & 5.66 & 2.4 & 6.2 & 486 & 12.6 & no & 12 & no & \\
  TOI-270 d & 3 & 11.38 & 2.1 & 4.8 & 385 & 12.6 & no & 12 & no & \\
  TOI-2803 A b & 1 & 1.96 & 18.1 & 309.9 & 1883 & 12.54 & yes & 6 & no & \\
  TOI-2818 b & 1 & 4.04 & 15.3 & 225.7 & 1368 & 11.94 & no & 12 & no & \\
  TOI-286 b & 2 & 4.45 & 1.4 & 4.6 & 972 & 9.87 & no & 12 & yes & \\
  TOI-286 c & 2 & 39.39 & 1.9 & 3.7 & 472 & 9.87 & no & 12 & yes & \\
  TOI-431 b & 2 & 0.49 & 1.3 & 3.1 & 1859 & 9.12 & no & 6 & no & USP\\
  TOI-431 d & 2 & 12.46 & 3.3 & 9.9 & 632 & 9.12 & no & 6 & no & \\
  TOI-451 b & 3 & 1.86 & 1.9 & --- & 1482 & 10.94 & no & 6 & no & \\
  TOI-451 c & 3 & 9.19 & 3.1 & --- & 869 & 10.94 & no & 6 & no & \\
  TOI-451 d & 3 & 16.36 & 4.1 & --- & 718 & 10.94 & no & 6 & no & \\
  TOI-4562 b & 1 & 225.12 & 12.5 & 732.0 & 337 & 12.14 & no & 12 & no & very long P\\
  TOI-470 b & 1 & 12.19 & 4.3 & --- & 656 & 11.17 & no & 12 & no & \\
  TOI-481 b & 1 & 10.33 & 11.1 & 486.3 & 1250 & 9.97 & no & 12 & no & \\
  TOI-500 b & 1 & 0.55 & 1.2 & 1.4 & 1608 & 10.54 & no & 24 & yes & USP\\
  TOI-540 b & 1 & 1.24 & 0.9 & --- & 607 & 14.82 & no & 12 & yes & \\
  TOI-622 b & 1 & 6.4 & 9.2 & 96.3 & 1376 & 9.0 & no & 12 & no & \\
  TOI-640 b & 1 & 5.0 & 19.9 & 279.7 & 1737 & 10.51 & no & 18 & yes & \\
  TOI-700 b & 4 & 9.98 & 0.9 & --- & 410 & 13.15 & no & 12 & yes & \\
  TOI-700 c & 4 & 16.05 & 2.6 & --- & 350 & 13.15 & no & 12 & yes & \\
  TOI-700 d & 4 & 37.42 & 1.1 & --- & 264 & 13.15 & no & 12 & yes & HZ\\
  TOI-700 e & 4 & 27.81 & 1.0 & --- & 292 & 13.15 & no & 12 & yes & HZ\\
  TOI-712 b & 3 & 9.53 & 2.0 & --- & 645 & 10.84 & no & 12 & yes & \\
  TOI-712 c & 3 & 51.7 & 2.7 & --- & 367 & 10.84 & no & 12 & yes & \\
  TOI-712 d & 3 & 84.84 & 2.5 & --- & 311 & 10.84 & no & 12 & yes & HZ\\
  TOI-813 b & 1 & 83.89 & 6.7 & --- & 606 & 10.36 & no & 6 & no & \\
  TOI-858 B b & 1 & 3.28 & 14.1 & 349.6 & 1520 & 11.18 & yes & 6 & no & \\
  TOI-871 b & 1 & 14.36 & 1.7 & --- & 617 & 10.57 & no & 12 & no & \\
  WASP-100 b & 1 & 2.85 & 14.9 & 400.5 & 1985 & 10.8 & no & 6 & no & \\
  WASP-101 b & 1 & 3.59 & 16.0 & 162.1 & 1545 & 10.34 & no & 6 & no & \\
  WASP-119 b & 1 & 2.5 & 15.7 & 390.9 & 1573 & 12.31 & no & 6 & no & \\
  WASP-120 b & 1 & 3.61 & 16.5 & 1541.5 & 1866 & 10.96 & no & 12 & no & \\
  WASP-121 b & 1 & 1.27 & 19.6 & 367.7 & 2306 & 10.51 & no & 12 & no & UHJ\\
  WASP-126 b & 1 & 3.29 & 10.8 & 90.3 & 1468 & 10.99 & no & 6 & no & TTV claim\\
  WASP-159 b & 1 & 3.84 & 15.5 & 174.8 & 1837 & 12.84 & no & 6 & no & \\
  WASP-160 B b & 1 & 3.77 & 12.2 & 88.4 & 1113 & 13.04 & no & 12 & no & \\
  WASP-168 b & 1 & 4.15 & 16.8 & 133.5 & 1333 & 12.12 & no & 24 & yes & \\
  WASP-23 b & 1 & 2.94 & 10.8 & 281.0 & 1109 & 12.54 & no & 24 & yes & \\
  WASP-61 b & 1 & 3.86 & 15.8 & 851.8 & 1623 & 12.49 & no & 6 & no & \\
  WASP-62 b & 1 & 4.41 & 14.8 & 165.3 & 1381 & 10.21 & no & 12 & yes & \\
  WASP-63 b & 1 & 4.38 & 15.8 & 117.6 & 1504 & 11.16 & no & 24 & yes & \\
  WASP-64 b & 1 & 1.57 & 14.2 & 403.9 & 1658 & 12.7 & no & 12 & yes & \\
  WASP-79 b & 1 & 3.66 & 17.2 & 270.2 & 1705 & 10.04 & yes & 6 & no & \\
    \label{table:transiting_planets}
    \end{longtable}
\begin{longtable}{lcrrrrrp{8cm}}
        \caption{List of TESS candidates in LOPS2, from the TOI/ExoFOP database (see Section~\ref{sec:tois} for details).} \\
    \hline\hline
    TOI ID & $N_p$ & $T$~[mag] & $P$~[days] & $R_\mathrm{p}/R_\oplus$ & $\delta$~[ppm] & $T_\mathrm{eq}$~[K] & comment \\
    \hline
    \endfirsthead
    \caption{Continued.} \\
    \hline\hline
    TOI ID & $N_p$ & $T$~[mag] & $P$~[days] & $R_\mathrm{p}/R_\oplus$ & depth [ppm] & $T_\mathrm{eq}$~[K] & comment \\
    \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot
    119.01 & 2 & 9.23 & 5.541 & 2.04 & 633 & 1117 & Potential multi; slight depth aperture correlation with no offset\\
  119.02 & 2 & 9.23 & 10.692 & 1.8 & 535 & 710 & outer candidate in potential multi; variable host\\
  124.01 & 1 & 11.04 & 1.843 & 21.27 & 1950 & 1785 & TFOP SB1/APC; v-shaped\\
  153.01 & 1 & 11.69 & 7.632 & 12.44 & 4580 & 0 & \\
  163.01 & 1 & 10.87 & 4.231 & 14.63 & 7261 & 1584 & TOI-163 b\\
  167.01 & 1 & 11.57 & 4.453 & 0.0 & 5910 & 1027 & no stellar radius; Gaia DR2 Teff + plx indicate sun-like star\\
  171.01 & 1 & 11.54 & 1.239 & 13.58 & 13300 & 1461 & \\
  174.01 & 5 & 8.7 & 17.667 & 1.87 & 854 & 462 & HD 23472 b / TOI 174.01\\
  174.02 & 5 & 8.7 & 29.798 & 1.61 & 671 & 374 & HD 23472 c; multi\\
  174.03 & 5 & 8.7 & 12.162 & 1.16 & 317 & 638 & HD 23472 f / TOI 174.03\\
  174.04 & 5 & 8.7 & 3.977 & 0.76 & 142 & 855 & HD 23472 d / TOI 174.04\\
  174.05 & 5 & 8.7 & 7.908 & 0.97 & 217 & 720 & HD 23472 e/ TOI 174.05\\
  187.01 & 1 & 9.09 & 0.513 & 19.23 & 5691 & 3118 & v-shaped; very likely EB; TFOP APC previously retired as BEB due to chromaticity; possible odd-even\\
  189.01 & 1 & 10.22 & 2.194 & 8.01 & 5980 & 1332 & TFOP APC/BEB; v-shaped\\
  199.01 & 1 & 10.0 & 104.873 & 10.22 & 12183 & 358 & TOI-199 b (https://arxiv.org/pdf/2309.14915.pdf)\\
  201.01 & 2 & 8.57 & 52.978 & 11.45 & 6347 & 598 & TOI 201 b\\
  201.02 & 2 & 8.57 & 5.849 & 1.19 & 109 & 1237 & TOI 201.02; interior to TOI-201 b\\
  206.01 & 1 & 12.47 & 0.736 & 1.53 & 1323 & 840 & TOI-206 b\\
  211.01 & 1 & 9.45 & 6.564 & 7.63 & 2132 & 1003 & TFOPWG APC/BEB\\
  214.01 & 2 & 8.01 & 18.554 & 1.58 & 448 & 623 & L1 candidate; possible multi\\
  214.02 & 2 & 8.01 & 9.696 & 0.81 & 122 & 794 & inner candidate in possible multi\\
  216.01 & 2 & 11.5 & 34.506 & 10.46 & 17388 & 449 & TOI-216.01/TOI-216 c; clear TTVs in spoc-s1-s39 multisector\\
  216.02 & 2 & 11.5 & 17.389 & 6.48 & 2972 & 564 & TOI-216.02 / TOI-216b. Apparent TTVs. Possible additional single around 2046P\\
  218.01 & 2 & 13.55 & 0.438 & 0.65 & 486 & 901 & Bad transit shape; likely SV\\
  218.02 & 2 & 13.55 & 8.352 & 1.8 & 3925 & 337 & eruptive variable host; TOI 218.01 (P$\sim$0.48 d) may be SV\\
  220.01 & 1 & 9.66 & 10.695 & 2.85 & 920 & 796 & TOI 220 b (Hoyer et al 2021)\\
  252.01 & 1 & 11.62 & 1.002 & 5.02 & 2320 & 1563 & TFOP APC; synchronized to variability\\
  268.01 & 1 & 9.6 & 5.066 & 7.69 & 1350 & 1071 & TICID 219253008 is a phantom from split (TICID 685340264 and 685340263)\\
  269.01 & 1 & 12.27 & 3.698 & 2.94 & 4756 & 534 & TOI-269 b\\
  270.01 & 3 & 10.42 & 5.661 & 2.41 & 3856 & 453 & TOI-270 c / TOI 270.01\\
  270.02 & 3 & 10.42 & 11.38 & 2.25 & 3147 & 359 & TOI-270 d / TOI-270.02\\
  270.03 & 3 & 10.42 & 3.36 & 1.18 & 973 & 539 & TOI-270 b / TOI 270.03\\
  271.01 & 1 & 8.41 & 2.476 & 2.81 & 387 & 1606 & follow up in progress\\
  275.01 & 1 & 10.98 & 0.92 & 8.7 & 9180 & 1913 & TFOP APC/BEB; v-shaped\\
  281.01 & 1 & 10.48 & 5.577 & 4.56 & 642 & 1293 & L1 candidate\\
  282.01 & 3 & 8.93 & 56.005 & 4.61 & 768 & 597 & HD 28109 c\\
  282.03 & 3 & 8.93 & 84.261 & 3.44 & 440 & 521 & HD 28109 d / TOI 282.03\\
  282.04 & 3 & 8.93 & 22.891 & 2.56 & 253 & 804 & HD 28109 b; multi\\
  283.01 & 1 & 9.65 & 17.617 & 2.01 & 722 & 610 & \\
  285.01 & 1 & 12.11 & 32.333 & 3.03 & 2426 & 329 & possible single transit\\
  286.01 & 2 & 9.08 & 4.512 & 1.4 & 313 & 850 & potential L1 planet; potential multi\\
  286.02 & 2 & 9.08 & 39.362 & 1.85 & 552 & 606 & potential multi; L1 candidate\\
  322.01 & 1 & 10.71 & 3.991 & 16.08 & 3306 & 1382 & \\
  386.01 & 1 & 10.01 & 5.112 & 10.67 & 1415 & 1521 & v-shaped; two stars about 1'' separation in same pixel; slight depth aperture correlation\\
  407.01 & 1 & 12.7 & 2.165 & 13.56 & 4990 & 1970 & TFOP SB1/APC\\
  429.01 & 1 & 10.17 & 0.0 & 9.33 & 7526 & 958 & single transit with unknown period; still a single transit as of Sector 69\\
  431.01 & 2 & 8.17 & 12.461 & 3.28 & 2078 & 589 & TOI-431 d / TOI 431.01\\
  431.02 & 2 & 8.17 & 0.49 & 1.47 & 291 & 1731 & TOI-431 b / TOI 431.02\\
  445.01 & 1 & 9.14 & 0.765 & 12.95 & 1900 & 2971 & \\
  446.01 & 1 & 11.88 & 3.502 & 22.1 & 16196 & 1648 & TFOP APC; retired as SB1\\
  447.01 & 1 & 8.88 & 5.529 & 23.55 & 17914 & 1235 & big;\\
  448.01 & 1 & 13.17 & 0.882 & 8.39 & 11755 & 1428 & NGTS-6 b\\
  450.01 & 1 & 12.38 & 10.715 & 14.04 & 56326 & 340 & TFOP APC; retired as SB2\\
  451.01 & 3 & 10.27 & 16.365 & 3.92 & 2075 & 634 & TOI-451 d / TOI-451.01\\
  451.02 & 3 & 10.27 & 1.859 & 1.93 & 498 & 1310 & TOI-451 b\\
  451.03 & 3 & 10.27 & 9.191 & 2.73 & 941 & 769 & TOI-451 c\\
  459.01 & 1 & 9.54 & 4.429 & 6.34 & 700 & 1728 & TFOP APC/SB1; synchronized to variability\\
  470.01 & 1 & 10.65 & 12.191 & 4.61 & 2625 & 660 & TOI-470 b\\
  472.01 & 1 & 12.29 & 0.568 & 24.85 & 42540 & 954 & no GAIA radius with Teff 3869K; large planet around an M star if real\\
  475.01 & 1 & 10.77 & 8.262 & 2.34 & 1418 & 531 & \\
  476.01 & 1 & 8.85 & 3.063 & 14.75 & 6160 & 1930 & pulsating host\\
  481.01 & 1 & 9.37 & 10.331 & 11.94 & 4577 & 1111 & TOI-481 b\\
  486.01 & 1 & 9.34 & 1.745 & 0.59 & 160 & 896 & high proper motion star\\
  499.01 & 1 & 10.1 & 8.533 & 4.15 & 1756 & 941 & v-shaped; possible secondary; possible centroid offset towards TIC 769340768\\
  500.01 & 1 & 9.32 & 0.548 & 1.36 & 227 & 1577 & TOI-500 b\\
  502.01 & 1 & 10.33 & 2.941 & 8.83 & 2421 & 1431 & odd-even; V-shaped; possible EB\\
  510.01 & 1 & 8.44 & 1.352 & 2.83 & 371 & 1110 & TFOP RV0/APC; variable host; offset not consistent with nearby stars\\
  512.01 & 2 & 8.95 & 7.189 & 1.53 & 285 & 831 & first candidate in potential multi\\
  512.02 & 2 & 8.95 & 20.275 & 1.74 & 410 & 764 & potential multi\\
  520.01 & 1 & 9.37 & 0.524 & 1.49 & 83 & 3256 & \\
  527.01 & 1 & 8.24 & 18.089 & 22.2 & 5527 & 984 & planet radius greater than 20 Re which is large for orbital period; v-shaped\\
  533.01 & 1 & 10.89 & 19.572 & 3.61 & 1677 & 540 & \\
  539.01 & 1 & 10.54 & 0.31 & 1.55 & 258 & 2138 & a/Rs$\sim$2; possibly evaporating\\
  540.01 & 1 & 11.48 & 1.239 & 0.97 & 2319 & 550 & TOI-540 b\\
  541.01 & 1 & 14.6 & 1.353 & 18.11 & 18071 & 1618 & low SNR\\
  542.01 & 1 & 14.74 & 1.632 & 11.56 & 14067 & 1359 & \\
  553.02 & 2 & 10.02 & 11.923 & 2.29 & 681 & 695 & TOI 553.02; active TFOP PC; potential multi\\
  553.03 & 2 & 10.02 & 40.891 & 2.71 & 945 & 461 & period updated to 40.89 days with spoc multisector; period could be half; potential multi\\
  555.01 & 1 & 14.92 & 1.942 & 11.76 & 32945 & 857 & HATS-76 b\\
  569.01 & 1 & 9.43 & 6.556 & 8.4 & 2970 & 879 & crowded field; confirmed BD\\
  570.01 & 1 & 9.98 & 1.469 & 5.2 & 1475 & 1455 & V-shaped; crowded field\\
  579.01 & 1 & 9.67 & 1.684 & 14.07 & 912 & 1220 & multi year spoc shows no centroid offset but hint of odd-even; host is evolved\\
  580.01 & 1 & 9.55 & 1.55 & 13.39 & 3594 & 5565 & variable host; possible secondary not at half phase; multiple stars in pixel; v-shaped\\
  583.01 & 1 & 9.38 & 6.56 & 11.2 & 4049 & 1081 & v-shaped\\
  588.01 & 1 & 7.31 & 39.472 & 16.35 & 7758 & 1015 & likely too large; possible secondary not at half phase\\
  601.01 & 1 & 9.92 & 3.478 & 11.33 & 1177 & 1229 & evolved host\\
  602.01 & 1 & 10.05 & 11.1 & 28.12 & 4990 & 2010 & TFOP APC; retired as SB1\\
  609.01 & 1 & 9.84 & 4.97 & 21.41 & 12601 & 908 & TFOP APC/SB2\\
  612.01 & 1 & 10.19 & 0.914 & 5.58 & 1368 & 2409 & centroid offset not on a particular star; v-shaped\\
  616.01 & 1 & 9.98 & 2.806 & 0.0 & 3350 & 0 & transiting object might be too big; no stellar radius; Gaia Rs = 4.24 Rsun would make Rp$\sim$20 Re\\
  618.01 & 1 & 10.13 & 7.761 & 7.86 & 3110 & 1250 & \\
  622.01 & 1 & 8.54 & 6.403 & 9.3 & 3815 & 1274 & TOI-622 b\\
  626.01 & 1 & 9.51 & 4.401 & 19.74 & 6903 & 2177 & KELT-25 b (Rodriguez Martinez et al; arxiv:1912.01017.pdf)\\
  637.01 & 1 & 8.82 & 2.858 & 0.0 & 529 & 1284 & v-shaped; no stellar parameters but possible G/K dwarf host; possible offset to E\\
  640.01 & 1 & 10.04 & 5.004 & 19.78 & 7390 & 1622 & TOI-640 b\\
  641.01 & 1 & 9.9 & 1.893 & 3.12 & 630 & 1333 & \\
  666.01 & 1 & 8.79 & 7.476 & 14.54 & 1519 & 1629 & v-shaped; TFOP APC/VPC?/SM\\
  678.01 & 1 & 10.87 & 11.33 & 3.41 & 821 & 808 & crowded field\\
  681.01 & 1 & 10.66 & 15.778 & 18.29 & 6806 & 1097 & Likely EB;  likely too large to be a planet at this irradiation\\
  686.01 & 1 & 9.92 & 3.514 & 3.34 & 334 & 1635 & \\
  695.01 & 1 & 10.73 & 21.376 & 2.68 & 786 & 563 & Was previously designated as EB/AFA; reinstated as PC\\
  696.01 & 3 & 10.51 & 0.86 & 0.97 & 720 & 830 & LHS 1678 b\\
  696.02 & 3 & 10.51 & 3.694 & 1.04 & 833 & 511 & LHS 1678 c\\
  696.03 & 3 & 10.51 & 4.965 & 0.86 & 633 & 463 & LHS 1678 d\\
  697.01 & 1 & 9.3 & 8.608 & 2.62 & 555 & 840 & potential L1 planet\\
  699.01 & 3 & 9.8 & 14.801 & 2.45 & 345 & 761 & potential L1 planet; possible multi; TOI 699.01\\
  699.02 & 3 & 9.8 & 33.634 & 2.31 & 384 & 636 & potential L1 planet; possible multi; TOI 699.02\\
  699.03 & 3 & 9.8 & 672.637 & 2.97 & 423 & 257 & could be variability; low SNR; potential multi; only two transits with maximum period of $\sim$672 days; actual period likely shorter\\
  700.01 & 4 & 10.88 & 16.051 & 2.59 & 2769 & 328 & TOI-700 c / TOI-700.01\\
  700.02 & 4 & 10.88 & 37.424 & 1.33 & 738 & 247 & TOI-700 d / TOI-700.02\\
  700.03 & 4 & 10.88 & 9.977 & 0.96 & 460 & 384 & TOI-700 b / TOI-700.03\\
  700.04 & 4 & 10.88 & 27.81 & 0.95 & 407 & 273 & TOI-700 e / TOI-700.04\\
  702.01 & 1 & 11.75 & 3.568 & 2.05 & 907 & 676 & L1 candidate\\
  703.01 & 2 & 10.18 & 8.673 & 2.28 & 725 & 834 & potential L1 candidate in multi-planet system; Gaia Rs=0.91+/-0.04\\
  703.02 & 2 & 10.18 & 22.568 & 2.48 & 870 & 606 & possible multi\\
  704.01 & 1 & 10.09 & 3.814 & 1.11 & 458 & 578 & LHS 1815 b\\
  706.01 & 1 & 8.34 & 719.038 & 16.63 & 4851 & 245 & Likely too large to be a planet at allowed insolations. Two transits two years apart. Actual period is likely shorter.\\
  707.01 & 2 & 10.06 & 52.799 & 2.4 & 541 & 464 & potential multi; close to 3:1 resonance\\
  707.02 & 2 & 10.06 & 17.476 & 1.49 & 163 & 671 & close to 3:1 resonance; low SNR\\
  709.01 & 2 & 14.22 & 32.377 & 3.68 & 52580 & 2129 & TFOP work in progress.\\
  709.02 & 2 & 14.22 & 777.052 & 1.34 & 7212 & 738 & 1.3 Re candidate around a white dwarf; potential multi-planet system; period likely shorter than maximum period of $\sim$777 days\\
  711.01 & 2 & 11.68 & 18.384 & 2.15 & 1010 & 458 & possible multi; potential L1 candidate\\
  711.02 & 2 & 11.68 & 35.943 & 2.74 & 1179 & 366 & low SNR; possible multi\\
  712.01 & 3 & 9.84 & 9.531 & 2.25 & 916 & 584 & TOI-712 b\\
  712.02 & 3 & 9.84 & 51.699 & 2.46 & 1339 & 357 & TOI-712 c\\
  712.04 & 3 & 9.84 & 84.839 & 2.04 & 1020 & 292 & TOI-712 d\\
  713.01 & 2 & 10.64 & 35.999 & 2.23 & 1087 & 356 & potential L1 planet; possible multi\\
  713.02 & 2 & 10.64 & 1.872 & 1.06 & 256 & 953 & potential multi\\
  714.01 & 2 & 11.5 & 4.324 & 1.5 & 977 & 563 & potential multi planet system\\
  714.02 & 2 & 11.5 & 10.178 & 1.57 & 943 & 423 & possible multi\\
  721.01 & 1 & 10.16 & 12.288 & 2.09 & 315 & 935 & \\
  722.01 & 1 & 11.94 & 15.3 & 2.4 & 1265 & 519 & potential L1 planet; stellar radius is from SPOC Y1 multisector; TIC 38509907 has been joined with TIC 684936227; possible additional candidate at $\sim$83.78 days\\
  723.01 & 1 & 10.01 & 1.418 & 1.11 & 204 & 1284 & potential L1 planet; variable host\\
  724.01 & 1 & 9.73 & 3.213 & 2.06 & 510 & 1085 & slightly v-shaped; variable host\\
  738.01 & 1 & 12.68 & 3.441 & 8.9 & 8647 & 1089 & \\
  739.01 & 1 & 11.54 & 9.015 & 12.23 & 4800 & 945 & V-shaped\\
  746.01 & 1 & 11.38 & 10.98 & 10.18 & 8276 & 781 & \\
  785.01 & 1 & 11.47 & 18.626 & 1.18 & 425 & 367 & bad transit shape; consistent centroid offset\\
  786.01 & 2 & 9.8 & 12.669 & 2.31 & 321 & 1356 & possible multi\\
  786.02 & 2 & 9.8 & 38.554 & 2.14 & 329 & 596 & potential multi; centroids scattered between sectors but majority on target\\
  787.01 & 1 & 9.47 & 2.126 & 1.54 & 150 & 1774 & centroid variation between sectors; slight depth aperture correlation\\
  788.01 & 1 & 8.96 & 6.487 & 3.26 & 113 & 1048 & low S/N; crowded field; possible offset toward faint neighbor TIC 765721735; some odd-even clearer in SPOC TEC plots\\
  790.01 & 3 & 8.98 & 199.578 & 6.99 & 1767 & 423 & potential multi\\
  790.02 & 3 & 8.98 & 41.018 & 2.4 & 229 & 717 & possible multi near 5:1 resonance\\
  790.03 & 3 & 8.98 & 0.0 & 6.44 & 1628 & 411 & single transit exterior to 2 TOIs\\
  794.01 & 1 & 9.98 & 52.407 & 3.31 & 372 & 645 & \\
  795.01 & 1 & 10.22 & 8.761 & 2.93 & 480 & 1051 & centroid variation among sectors; L1 candidate\\
  798.01 & 1 & 11.91 & 95.239 & 0.0 & 5934 & 399 & Gaia Teff + astrometry seem to indicate host is an M dwarf; no stellar radius\\
  799.01 & 1 & 10.54 & 5.545 & 1.94 & 439 & 959 & L1 candidate\\
  800.01 & 1 & 12.25 & 0.966 & 3.27 & 997 & 1844 & blue supergiant host\\
  802.01 & 1 & 7.48 & 3.694 & 0.65 & 75 & 943 & Centroid variation among sectors\\
  804.01 & 1 & 10.71 & 2.838 & 0.0 & 190 & 1622 & Crowded field. Low SNR. Some depth aperture correlation. Asymmetric transit shape. No stellar radius.\\
  805.01 & 1 & 13.16 & 4.118 & 1.28 & 1948 & 441 & \\
  807.01 & 1 & 11.22 & 5.27 & 1.68 & 512 & 739 & SPOC Y1+Y3 indicates 5-sigma centroid offset; very crowded field\\
  809.01 & 1 & 10.27 & 183.459 & 3.38 & 645 & 416 & low S/N\\
  810.01 & 2 & 10.47 & 28.306 & 2.75 & 357 & 696 & potential multi\\
  810.02 & 2 & 10.47 & 90.848 & 2.62 & 314 & 472 & outter candidate in possible multi planet system\\
  811.01 & 1 & 10.93 & 25.176 & 14.2 & 12570 & 617 & could be on companion 100757804; confirmed BD (Carmichael+21)\\
  812.01 & 1 & 10.96 & 13.867 & 14.39 & 7930 & 1131 & could be on 363914760\\
  813.01 & 1 & 9.82 & 83.896 & 7.22 & 1218 & 595 & TOI-813 b; CTOI from Planet Hunters TESS\\
  841.01 & 1 & 12.48 & 3.493 & 11.47 & 14230 & 914 & \\
  842.01 & 1 & 12.54 & 2.786 & 12.0 & 11629 & 1196 & \\
  858.01 & 1 & 10.64 & 3.28 & 13.81 & 11048 & 1402 & may also be on 198008002\\
  859.01 & 1 & 11.96 & 5.154 & 4.6 & 2522 & 816 & \\
  862.01 & 1 & 8.99 & 3.31 & 0.0 & 5092 & 1223 & variable host; visual binary separated by $\sim$1 arc sec; no stellar radius; Gaia DR2 Rstar$\sim$2.7 and Rp/Rstar$\sim$0.07 consistent with possible inflated hot Jupiter\\
  863.01 & 1 & 9.92 & 0.525 & 1.44 & 277 & 2038 & low SNR; some scatter in centroids between sectors\\
  864.01 & 1 & 11.47 & 0.521 & 1.0 & 627 & 1006 & \\
  867.01 & 1 & 10.4 & 15.404 & 2.29 & 282 & 808 & \\
  870.01 & 1 & 10.88 & 22.038 & 2.34 & 1208 & 362 & weak secondary\\
  871.01 & 1 & 9.7 & 14.363 & 1.69 & 542 & 565 & some odd-even\\
  872.01 & 2 & 11.76 & 2.24 & 2.75 & 1153 & 1062 & L1 candidate\\
  872.02 & 2 & 11.76 & 4.973 & 2.61 & 826 & 814 & candidate 2 in potential multi-planet system\\
  873.01 & 1 & 12.06 & 5.931 & 1.8 & 1022 & 518 & \\
  874.01 & 1 & 8.75 & 5.905 & 2.01 & 225 & 1413 & potential L1 planet; possible unrelated transit near TBJD 1512\\
  875.01 & 1 & 11.29 & 11.02 & 2.34 & 1077 & 563 & \\
  877.01 & 1 & 10.58 & 6.016 & 13.63 & 5342 & 1526 & TFOP APC\\
  899.01 & 1 & 11.53 & 12.846 & 11.89 & 8527 & 822 & \\
  919.01 & 1 & 11.18 & 20.027 & 23.65 & 17516 & 689 & large; v-shaped; likely EB; TFOP APC; formerly FP/EB; large radius for orbital period\\
  921.01 & 1 & 11.26 & 5.129 & 3.38 & 809 & 951 & \\
  924.01 & 1 & 11.36 & 12.127 & 20.32 & 19172 & 776 & v-shaped transit and large Rp for given period; Gaia DR2 error 5.51 km/s; likely EB\\
  932.01 & 2 & 10.74 & 19.311 & 2.75 & 1223 & 475 & possible multi\\
  932.02 & 2 & 10.74 & 7.986 & 1.71 & 460 & 675 & inner candidate in potential multi\\
  933.01 & 1 & 10.64 & 88.935 & 12.65 & 4026 & 526 & possible odd-even\\
  934.01 & 1 & 12.62 & 3.782 & 12.44 & 18871 & 952 & \\
  945.01 & 1 & 11.12 & 0.93 & 4.6 & 720 & 2234 & \\
  970.01 & 1 & 10.52 & 4.986 & 3.35 & 970 & 1252 & some centroid offset not centered on another star\\
  1009.01 & 1 & 8.43 & 1.96 & 0.0 & 1708 & 1456 & no stellar radius; Simbad lists as B3III/IV; planet likely larger; odd-even; hot star with extremely rapid rotation\\
  1011.01 & 1 & 8.24 & 2.47 & 1.45 & 250 & 1364 & \\
  1019.01 & 1 & 10.64 & 5.234 & 24.29 & 20797 & 1575 & Large for its insolation\\
  1085.01 & 1 & 11.6 & 3.254 & 14.95 & 13620 & 0 & TFOP APC/SB2; 1000pm secondary; phased\\
  1207.01 & 1 & 9.22 & 2.628 & 0.98 & 75 & 1418 & centroid offsets scattered around target; sub-Earth Rp\\
  1209.01 & 1 & 9.59 & 40.72 & 3.24 & 356 & 668 & Crowded field. Slight depth aperture correlation without offset in difference image. Scattered light in some sectors likely affecting centroid. Asymmetric transit shape.\\
  1212.01 & 1 & 10.35 & 105.585 & 2.5 & 463 & 430 & low SNR; close to momentum dumps\\
  1218.01 & 1 & 10.34 & 13.774 & 1.9 & 338 & 730 & Crowded field\\
  1219.01 & 1 & 10.1 & 1.914 & 2.04 & 248 & 2462 & many fainter stars nearby; v-shaped; slight depth aperture correlation; possible secondary and phase modulations\\
  1221.01 & 1 & 10.02 & 91.683 & 3.24 & 713 & 399 & TOI-1221 b\\
  1222.01 & 1 & 10.27 & 10.194 & 2.74 & 317 & 994 & TFOP work in progress; epoch is from qlp-s39-tois\\
  1225.01 & 2 & 11.7 & 13.896 & 2.46 & 749 & 686 & L1 candidate\\
  1225.02 & 2 & 11.7 & 8.121 & 2.32 & 595 & 821 & potential multi; low MES\\
  1226.01 & 1 & 11.49 & 3.929 & 2.33 & 486 & 1123 & L1 candidate\\
  1228.01 & 1 & 9.08 & 29.05 & 2.85 & 318 & 1115 & HD 56414 b\\
  1232.01 & 1 & 11.71 & 14.255 & 10.7 & 7900 & 786 & \\
  1338.01 & 1 & 11.45 & 95.174 & 7.85 & 2600 & 255 & period confirmed 95.2 days (Veselin B. Kostov et al 2020); TOI-1338 b; circumbinary planet\\
  1406.01 & 1 & 11.43 & 10.574 & 9.44 & 5460 & 1007 & Confirmed brown dwarf; paper led by Theron Carmichael\\
  1881.01 & 1 & 10.28 & 1.12 & 5.96 & 1901 & 2267 & V-shaped; some odd-even; crowded field; CTOI from Luke Bouma\\
  1937.01 & 1 & 12.49 & 0.947 & 14.67 & 16490 & 1646 & TOI-1937 A b\\
  2001.01 & 1 & 8.91 & 2.743 & 24.42 & 1518 & 3128 & evolved host\\
  2184.01 & 1 & 11.34 & 6.907 & 9.36 & 900 & 1491 & TOI-2184 b\\
  2200.01 & 1 & 12.24 & 2.936 & 7.19 & 6790 & 1147 & TFOP work in progress\\
  2205.01 & 1 & 15.08 & 0.889 & 14.25 & 41422 & 1044 & near neighbor TIC 737476974; V-shaped; large PC\\
  2208.01 & 1 & 15.74 & 0.674 & 12.47 & 103652 & 804 & V-shaped; some odd-even\\
  2218.01 & 1 & 11.47 & 0.346 & 10.19 & 2800 & 3243 & V-shaped; small a/Rs; possibly EB\\
  2220.01 & 1 & 11.56 & 1.393 & 13.36 & 7098 & 1793 & consistent very small odd-even; possible synchronization in early Y1; V-shaped; large\\
  2222.01 & 1 & 12.68 & 2.246 & 17.51 & 12600 & 1943 & \\
  2238.01 & 1 & 10.72 & 3.39 & 2.41 & 260 & 1464 & Low-SNR candidate. Poor transit shape but good BLS signal. Slight depth aperture correlation.\\
  2248.01 & 1 & 10.46 & 62.162 & 10.34 & 3710 & 500 & Gaia DR2 RV error 6.6 km/s; some phased scatter\\
  2310.01 & 1 & 12.71 & 2.943 & 13.65 & 12560 & 1186 & good transit shape; 0.6874 arcsec companion\\
  2329.01 & 1 & 11.74 & 6.535 & 10.78 & 6370 & 925 & ephemeris match to nearby neighbor 238920875; this is the brighter star; CTOI from Marco Montalto\\
  2333.01 & 1 & 12.35 & 14.22 & 8.79 & 2390 & 1067 & Depth-aperture but no bright stars nearby; CTOI from Marco Montalto\\
  2338.01 & 1 & 11.7 & 22.654 & 12.28 & 11530 & 537 & TOI-2338 b; CTOI from Marco Montalto\\
  2339.01 & 1 & 11.95 & 9.773 & 12.02 & 2280 & 1298 & CTOI from Marco Montalto\\
  2352.01 & 1 & 11.09 & 1.68 & 5.37 & 2020 & 1496 & v-shaped; CTOI from Marco Montalto\\
  2353.01 & 1 & 11.9 & 5.752 & 6.23 & 702 & 1534 & low SNR; CTOI from Marco Montalto\\
  2356.01 & 1 & 11.71 & 3.663 & 3.53 & 970 & 1473 & Potential L1 candidate; small depth aperture correlation; CTOI from Marco Montalto\\
  2363.01 & 1 & 12.1 & 5.544 & 13.57 & 5400 & 1434 & Crowded field; CTOI from Marco Montalto\\
  2368.01 & 1 & 11.7 & 5.175 & 10.77 & 13300 & 810 & Slight odd-even and inconsistent transit shapes which can be due to few transits available; CTOI from Marco Montalto\\
  2388.01 & 1 & 8.12 & 1.344 & 0.0 & 44 & 1652 & multiple star system; no gaia information; likely SV based on sinusoidal shape in spoc-s1-s65 and multiple signals found at similar period\\
  2392.01 & 3 & 10.36 & 5.912 & 3.29 & 416 & 1431 & potential multi\\
  2392.02 & 3 & 10.36 & 3.407 & 2.96 & 315 & 2021 & potential multi\\
  2392.03 & 3 & 10.36 & 9.17 & 2.46 & 186 & 1210 & low SNR; potential multi\\
  2416.01 & 1 & 12.4 & 8.275 & 11.55 & 6510 & 942 & \\
  2441.01 & 2 & 12.83 & 12.89 & 2.97 & 3521 & 363 & \\
  2441.02 & 2 & 12.83 & 5.551 & 2.03 & 1282 & 481 & low SNR; interior to TOI 2441.01\\
  2447.01 & 1 & 10.01 & 0.0 & 10.22 & 8735 & 719 & Single transit. Orbital period is likely > 30 days.\\
  2448.02 & 1 & 10.0 & 19.758 & 3.81 & 483 & 1035 & some depth aperture correlation and possible offset\\
  2449.01 & 1 & 9.9 & 16.654 & 11.91 & 10168 & 1215 & single transit\\
  2459.01 & 1 & 9.4 & 19.105 & 2.94 & 1906 & 436 & potential L1 candidate; deep transit around $\sim$2200 TBJD in SPOC multisector that may be another planet\\
  2463.01 & 1 & 9.03 & 10.608 & 11.66 & 1234 & 1592 & evolved and variable star\\
  2479.01 & 1 & 9.31 & 36.838 & 3.79 & 965 & 566 & TFOP work in progress.\\
  2490.01 & 1 & 11.28 & 0.0 & 7.89 & 4408 & 770 & CTOI from Rafael Brahm; single at TBJD $\sim$2181\\
  2496.01 & 1 & 14.2 & 1.575 & 22.96 & 77504 & 742 & deep transit but Rp < 25 Re; possibly synchronized; likely EB\\
  2501.01 & 1 & 11.68 & 5.326 & 2.64 & 1502 & 642 & found in faint-star QLP search; crowded field\\
  2506.01 & 1 & 9.93 & 14.97 & 3.05 & 430 & 0 & weak BLS; some variability in raw LC\\
  2507.01 & 1 & 9.5 & 17.305 & 2.77 & 657 & 677 & slight odd-even may be from detrending\\
  2518.01 & 1 & 10.23 & 6.898 & 2.19 & 550 & 1095 & potential L1 planet; possible centroid offset; slight depth aperture correlation\\
  2519.01 & 1 & 10.28 & 6.955 & 2.29 & 770 & 691 & \\
  2525.01 & 2 & 13.4 & 23.342 & 9.73 & 6474 & 513 & CTOI from Planet Hunters; TOI-2525 b/.01\\
  2525.02 & 2 & 13.4 & 49.245 & 10.37 & 15606 & 400 & CTOI from Planet Hunters; TOI-2525 c/.02\\
  2527.01 & 1 & 11.17 & 2.302 & 12.15 & 1260 & 2270 & possibly synchronized with variability; CTOI from Samuel Grunblatt\\
  2529.01 & 1 & 10.67 & 0.0 & 10.97 & 4240 & 808 & single transit; very slight depth-aperture; CTOI from Rafael Brahm\\
  2531.01 & 1 & 12.43 & 8.148 & 10.14 & 13498 & 790 & CTOI from Rafael Brahm; also found in faint-star QLP search\\
  2536.01 & 1 & 12.7 & 31.992 & 0.0 & 13054 & 574 & Gaia EDR3 parallax is .92 mas; CTOI from Rafael Brahm; no stellar radius\\
  2539.01 & 1 & 11.48 & 0.986 & 5.2 & 1343 & 2119 & SG1 should clear two neighbors\\
  2540.01 & 2 & 8.27 & 12.719 & 2.59 & 1144 & 477 & CTOI from George Zhou; inner candidate in potential multi; likely multi\\
  2540.02 & 2 & 8.27 & 22.082 & 2.29 & 1019 & 435 & CTOI from George Zhou; outer candidate in potential multi\\
  2541.01 & 1 & 9.88 & 1.412 & 8.15 & 520 & 2858 & Weak odd-even difference. Apparent secondary eclipse potentially due to stellar variability.\\
  2544.01 & 1 & 10.69 & 21.069 & 15.36 & 3393 & 953 & Eccentric EB with secondaries at 0.54 phase; originally alerted on secondaries at period of 10.5 days; retired as TFOP FP/EB\\
  2549.01 & 1 & 11.73 & 4.858 & 0.0 & 11067 & 1546 & no radius; found in faint-star QLP search\\
  2553.01 & 1 & 11.78 & 8.385 & 11.33 & 12010 & 1066 & \\
  2557.01 & 1 & 11.18 & 9.831 & 24.45 & 4990 & 1595 & large Rp\\
  2577.01 & 1 & 11.6 & 3.749 & 13.25 & 4860 & 1635 & CTOI from Olmschenk (2021)\\
  2588.01 & 1 & 10.64 & 3.587 & 10.01 & 3120 & 1016 & v-shaped\\
  2589.01 & 1 & 10.67 & 61.628 & 11.74 & 8878 & 601 & TOI-2589 b\\
  2606.01 & 1 & 11.78 & 1.451 & 20.54 & 7270 & 1944 & V-shaped; Potential synchronisation in variability; hint of secondary in multiyear report\\
  2612.01 & 1 & 13.23 & 13.357 & 19.3 & 29950 & 988 & found in faint-star QLP search\\
  2617.01 & 1 & 13.11 & 6.319 & 16.87 & 28370 & 958 & found in faint-star QLP search\\
  2618.01 & 1 & 12.05 & 8.25 & 11.87 & 2250 & 1764 & found in faint-star QLP search; slight odd-even\\
  2622.01 & 1 & 13.51 & 1.221 & 17.47 & 25580 & 1915 & found in faint-star QLP search\\
  2624.01 & 1 & 13.44 & 3.024 & 13.18 & 26980 & 1052 & found in faint-star QLP search\\
  2625.01 & 1 & 13.23 & 2.148 & 0.0 & 22125 & 1413 & found in faint-star QLP search; no stellar radius; phase modulations and secondary in SPOC s1-s69\\
  2626.01 & 1 & 12.61 & 3.456 & 10.56 & 20449 & 847 & found in faint-star QLP search\\
  2628.01 & 1 & 13.3 & 0.872 & 10.55 & 6610 & 2291 & found in faint-star QLP search\\
  2630.01 & 1 & 11.7 & 9.713 & 12.32 & 3540 & 1027 & found in faint-star QLP search; Rp with tic8 almost half of previous Rp ($\sim$22 Re -> $\sim$12 Re)\\
  2637.01 & 1 & 15.84 & 0.152 & 0.0 & 105147 & 2710 & Host is hot subdwarf; no stellar radius; period likely too short for companion to be planetary; period updated to $\sim$0.15 d with clear additional events at half period in recent SPOC sectors\\
  2645.01 & 1 & 12.4 & 1.444 & 20.67 & 43370 & 1552 & found in faint-star QLP search\\
  2646.01 & 1 & 13.19 & 0.313 & 8.1 & 4540 & 2247 & found in faint-star QLP search; short period; possible SV\\
  2650.01 & 1 & 13.44 & 2.23 & 12.78 & 6708 & 1652 & found in faint-star QLP search\\
  2652.01 & 1 & 13.31 & 2.485 & 0.0 & 7950 & 1583 & no radius; found in faint-star QLP search\\
  2653.01 & 1 & 12.14 & 0.927 & 0.0 & 1640 & 1663 & no stellar radius; found in faint-star QLP search\\
  2660.01 & 1 & 12.08 & 5.018 & 10.76 & 2500 & 1030 & found in faint-star QLP search\\
  2661.01 & 1 & 13.05 & 3.626 & 12.21 & 10450 & 1228 & found in faint-star QLP search\\
  2678.01 & 1 & 13.44 & 3.452 & 10.27 & 13260 & 957 & found in faint-star QLP search\\
  2683.01 & 1 & 12.44 & 1.529 & 12.69 & 2800 & 1392 & slightly V-shaped; found in faint-star QLP search\\
  2684.01 & 1 & 13.3 & 2.476 & 5.26 & 4370 & 1179 & found in faint-star QLP search\\
  2685.01 & 1 & 13.32 & 3.471 & 11.18 & 10070 & 972 & found in faint-star QLP search\\
  2695.01 & 1 & 13.05 & 0.557 & 13.24 & 3250 & 1398 & V-shaped; found in faint-star QLP search\\
  2698.01 & 1 & 13.37 & 3.271 & 0.0 & 9670 & 929 & no radius; found in faint-star QLP search\\
  2699.01 & 1 & 13.06 & 5.826 & 14.02 & 12800 & 809 & found in faint-star QLP search\\
  2704.01 & 1 & 12.71 & 3.636 & 16.43 & 16700 & 1557 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2721.01 & 1 & 12.85 & 4.163 & 11.11 & 12870 & 1265 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2722.01 & 1 & 11.15 & 0.709 & 4.67 & 800 & 1612 & V-shaped; found in faint-star QLP search\\
  2723.01 & 1 & 13.32 & 3.384 & 16.22 & 10730 & 1533 & found in faint-star QLP search\\
  2724.01 & 1 & 13.19 & 1.488 & 18.31 & 44400 & 1349 & found in faint-star QLP search\\
  2725.01 & 1 & 12.06 & 0.185 & 4.11 & 1390 & 2554 & found in faint-star QLP search\\
  2726.01 & 1 & 13.4 & 3.947 & 18.75 & 16080 & 1250 & found in faint-star QLP search; correct host star for ephemeris match on 100589632/TOI 2342\\
  2727.01 & 1 & 13.05 & 0.671 & 12.24 & 2330 & 1904 & found in faint-star QLP search\\
  2734.01 & 1 & 12.68 & 4.588 & 5.59 & 2040 & 1299 & found in faint-star QLP search\\
  2735.01 & 1 & 12.95 & 1.966 & 13.23 & 29670 & 1033 & found in faint-star QLP search\\
  2739.01 & 1 & 11.9 & 3.147 & 12.75 & 5640 & 940 & V-shaped; found in faint-star QLP search; variable host\\
  2752.01 & 1 & 13.16 & 4.92 & 12.64 & 10380 & 1134 & found in faint-star QLP search\\
  2755.01 & 1 & 13.29 & 3.319 & 9.77 & 6490 & 1121 & found in faint-star QLP search\\
  2761.01 & 1 & 13.22 & 6.121 & 17.63 & 17560 & 1445 & found in faint-star QLP search\\
  2763.01 & 1 & 12.0 & 3.998 & 0.0 & 5420 & 0 & no radius; found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2764.01 & 1 & 12.69 & 2.277 & 10.86 & 3620 & 1479 & found in faint-star QLP search\\
  2765.01 & 1 & 12.13 & 1.019 & 7.1 & 2230 & 1955 & found in faint-star QLP search\\
  2766.01 & 1 & 11.66 & 7.275 & 17.43 & 15010 & 0 & found in faint-star QLP search\\
  2785.01 & 1 & 13.1 & 11.505 & 0.0 & 15910 & 665 & no radius; found in faint-star QLP search\\
  2787.01 & 1 & 13.42 & 4.322 & 12.73 & 2640 & 1557 & found in faint-star QLP search\\
  2788.01 & 1 & 13.42 & 4.065 & 8.31 & 7700 & 1173 & found in faint-star QLP search\\
  2791.01 & 1 & 12.76 & 3.748 & 14.01 & 5010 & 1864 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2792.01 & 1 & 12.33 & 7.119 & 12.54 & 3920 & 749 & found in faint-star QLP search\\
  2793.01 & 1 & 13.29 & 0.356 & 6.23 & 2320 & 1977 & V-shaped; found in faint-star QLP search\\
  2795.01 & 1 & 13.48 & 3.634 & 11.46 & 15330 & 927 & found in faint-star QLP search\\
  2798.01 & 1 & 12.8 & 3.994 & 19.0 & 14090 & 1524 & found in faint-star QLP search\\
  2799.01 & 1 & 13.18 & 1.437 & 16.93 & 23180 & 1742 & found in faint-star QLP search\\
  2800.01 & 1 & 12.18 & 7.754 & 9.78 & 6560 & 937 & found in faint-star QLP search\\
  2801.01 & 1 & 13.42 & 5.414 & 15.52 & 8400 & 1020 & found in faint-star QLP search\\
  2803.01 & 1 & 12.08 & 1.962 & 17.45 & 20910 & 1882 & found in faint-star QLP search\\
  2813.01 & 1 & 12.48 & 4.565 & 14.65 & 8572 & 1789 & found in faint-star QLP search; v-shaped\\
  2814.01 & 1 & 11.09 & 5.479 & 15.18 & 9196 & 1403 & found in faint-star QLP search; CTOI from Olmschenk et al\\
  2817.01 & 1 & 12.12 & 6.28 & 9.97 & 10240 & 1071 & found in faint-star QLP search\\
  2818.01 & 1 & 11.32 & 4.04 & 14.23 & 15110 & 1515 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2820.01 & 1 & 13.28 & 13.345 & 12.03 & 24630 & 620 & found in faint-star QLP search\\
  2821.01 & 1 & 12.92 & 0.286 & 13.69 & 1990 & 1571 & V-shaped; found in faint-star QLP search\\
  2824.01 & 1 & 13.09 & 2.209 & 13.79 & 4710 & 2901 & found in faint-star QLP search\\
  2825.01 & 1 & 13.02 & 5.949 & 11.62 & 7490 & 1284 & found in faint-star QLP search\\
  2832.01 & 1 & 12.97 & 2.689 & 13.09 & 10930 & 1655 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2833.01 & 2 & 13.07 & 4.39 & 0.0 & 6550 & 1113 & no radius; found in faint-star QLP search\\
  2833.02 & 2 & 13.07 & 1.895 & 6.72 & 4247 & 1473 & no stellar radius; two stars within 1 sigma of centroid\\
  2837.01 & 1 & 13.5 & 0.86 & 0.0 & 14559 & 1916 & no stellar parameters; V-shaped; found in faint-star QLP search; TFOP BEB/APC\\
  2841.01 & 1 & 12.63 & 2.166 & 14.46 & 5930 & 3298 & found in faint-star QLP search\\
  2846.01 & 1 & 13.37 & 2.679 & 14.0 & 10530 & 1636 & found in faint-star QLP search\\
  2847.01 & 1 & 12.22 & 2.649 & 11.66 & 16770 & 1194 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2850.01 & 1 & 10.66 & 6.633 & 7.47 & 3190 & 440 & V-shaped; found in faint-star QLP search\\
  2851.01 & 1 & 13.09 & 4.826 & 14.79 & 7650 & 1648 & found in faint-star QLP search\\
  2852.01 & 1 & 13.4 & 0.401 & 10.06 & 2000 & 2214 & found in faint-star QLP search\\
  2853.01 & 1 & 13.46 & 3.292 & 21.08 & 26840 & 1062 & slightly V-shaped; found in faint-star QLP search\\
  2856.01 & 1 & 12.7 & 0.599 & 11.59 & 1290 & 1950 & found in faint-star QLP search\\
  2857.01 & 1 & 12.46 & 0.622 & 8.64 & 2345 & 3263 & found in faint-star QLP search; possible secondary; period updated to 2x alerted period (0.3 days) with spoc-s61-b0A\\
  2858.01 & 1 & 13.36 & 2.418 & 0.0 & 4150 & 1299 & no radius; found in faint-star QLP search\\
  2859.01 & 1 & 12.94 & 3.959 & 20.25 & 13190 & 1505 & found in faint-star QLP search\\
  2861.01 & 1 & 13.03 & 6.627 & 11.13 & 5105 & 1202 & found in faint-star QLP search\\
  2862.01 & 1 & 13.04 & 11.487 & 15.52 & 16360 & 868 & found in faint-star QLP search\\
  2864.01 & 1 & 12.82 & 0.478 & 0.0 & 2690 & 2020 & no radius; V-shaped; found in faint-star QLP search; multiple stars in pixel; distant host; period likely too short to be planetary companion\\
  2865.01 & 1 & 12.68 & 0.452 & 9.83 & 1660 & 1751 & found in faint-star QLP search\\
  2867.01 & 1 & 13.49 & 5.639 & 14.2 & 7320 & 1308 & found in faint-star QLP search\\
  2868.01 & 1 & 12.97 & 9.38 & 12.15 & 8600 & 1103 & found in faint-star QLP search\\
  2872.01 & 1 & 12.89 & 5.22 & 14.75 & 6040 & 2058 & found in faint-star QLP search\\
  2873.01 & 1 & 12.66 & 1.252 & 0.0 & 8690 & 0 & no radius; V-shaped; found in faint-star QLP search\\
  2880.01 & 1 & 13.29 & 4.78 & 13.19 & 5250 & 1808 & found in faint-star QLP search\\
  2883.01 & 1 & 12.37 & 3.706 & 0.0 & 4710 & 1572 & V-shaped; found in faint-star QLP search\\
  2887.01 & 1 & 13.3 & 4.918 & 17.01 & 20620 & 1320 & found in faint-star QLP search\\
  2888.01 & 1 & 11.03 & 4.219 & 0.0 & 9198 & 0 & no radius; V-shaped; found in faint-star QLP search\\
  2889.01 & 1 & 12.97 & 3.658 & 0.0 & 32300 & 1512 & found in faint-star QLP search; no stellar radius\\
  2890.01 & 1 & 12.62 & 3.196 & 16.46 & 10760 & 1314 & found in faint-star QLP search; v-shaped; possible odd-even\\
  2891.01 & 1 & 11.75 & 17.308 & 17.42 & 8880 & 873 & found in faint-star QLP search\\
  2892.01 & 1 & 13.38 & 14.95 & 15.17 & 8070 & 950 & found in faint-star QLP search\\
  2893.01 & 1 & 13.3 & 10.363 & 7.37 & 5880 & 796 & found in faint-star QLP search\\
  2896.01 & 1 & 12.8 & 1.348 & 18.09 & 2570 & 1632 & found in faint-star QLP search\\
  2897.01 & 1 & 13.34 & 12.004 & 7.95 & 6890 & 826 & found in faint-star QLP search\\
  2898.01 & 1 & 13.43 & 3.613 & 17.57 & 9702 & 1786 & found in faint-star QLP search\\
  2903.01 & 1 & 12.73 & 3.595 & 5.1 & 3070 & 1015 & found in faint-star QLP search; low SNR\\
  2904.01 & 1 & 12.55 & 7.501 & 7.05 & 2550 & 1339 & found in faint-star QLP search\\
  2905.01 & 1 & 12.41 & 11.879 & 0.0 & 8580 & 780 & found in faint-star QLP search; possible depth aperture correlation; v-shaped; variable host; host is distant and likely evolved so Rp may be too large to be planetary; multiple stars in pixel\\
  2910.01 & 1 & 13.34 & 3.308 & 0.0 & 11856 & 1223 & found in faint-star QLP search\\
  2911.01 & 1 & 13.38 & 1.77 & 10.95 & 49803 & 922 & found in faint-star QLP search; likely M-dwarf host; Rp from qlp-s36-tois as spoc is assuming Rstar is solar\\
  2912.01 & 1 & 11.38 & 8.761 & 11.81 & 4200 & 1037 & found in faint-star QLP search\\
  2914.01 & 1 & 13.21 & 3.052 & 15.53 & 5836 & 2154 & found in faint-star QLP search\\
  2915.01 & 1 & 12.52 & 5.13 & 0.0 & 7670 & 992 & found in faint-star QLP search; no stellar radius\\
  2921.01 & 1 & 12.88 & 3.004 & 13.45 & 11000 & 1596 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  2923.01 & 1 & 12.85 & 4.323 & 12.22 & 9090 & 1246 & found in faint-star QLP search\\
  2924.01 & 1 & 12.15 & 7.35 & 10.95 & 5727 & 1175 & found in faint-star QLP search\\
  2932.01 & 1 & 12.64 & 3.257 & 15.97 & 5960 & 1956 & found in faint-star QLP search\\
  2944.01 & 1 & 13.31 & 7.793 & 25.45 & 16340 & 1164 & found in faint-star QLP search; $\sim$2000-3000 ppm secondary in SPOC s1-s65 at half phase\\
  2945.01 & 1 & 12.95 & 3.201 & 15.36 & 5500 & 2123 & found in faint-star QLP search\\
  2948.01 & 1 & 13.18 & 2.756 & 14.79 & 14830 & 1261 & slightly V-shaped; found in faint-star QLP search; possible secondary at half phase; no stellar radius in TIC; Gaia DR2 Rstar $\sim$1.18 Rsun\\
  3002.01 & 1 & 13.3 & 7.797 & 22.98 & 23150 & 603 & found in faint-star QLP search\\
  3003.01 & 1 & 11.92 & 1.622 & 7.13 & 1250 & 2204 & found in faint-star QLP search; noisy but strong BLS\\
  3006.01 & 1 & 11.96 & 8.613 & 20.68 & 12840 & 1009 & found in faint-star QLP search; large Rp for orbital period; "The Gaia DR3 NSS SB1 list has a 51 km/s signal at same period as planet candidate."; v-shaped\\
  3007.01 & 1 & 13.16 & 4.277 & 12.03 & 5000 & 1508 & found in faint-star QLP search\\
  3009.01 & 1 & 12.91 & 3.365 & 16.72 & 7700 & 2373 & found in faint-star QLP search\\
  3010.01 & 1 & 11.97 & 9.554 & 18.04 & 18260 & 933 & found in faint-star QLP search\\
  3011.01 & 1 & 13.25 & 1.842 & 0.0 & 10500 & 1478 & V-shaped; found in faint-star QLP search; no stellar radius; $\sim$1300 ppm secondary in SPOC s1-s65; Gaia DR3 RV error $\sim$7.3 km/s; parallax and temperature and log g suggest host star is distant evolved F star\\
  3013.01 & 1 & 12.7 & 5.472 & 11.57 & 1800 & 1619 & found in faint-star QLP search; low SNR; some depth aperture correlation\\
  3014.01 & 1 & 13.26 & 1.795 & 8.71 & 2860 & 2288 & found in faint-star QLP search\\
  3015.01 & 1 & 13.24 & 4.275 & 10.75 & 3620 & 1625 & found in faint-star QLP search\\
  3016.01 & 1 & 13.18 & 5.114 & 12.99 & 7090 & 1069 & found in faint-star QLP search; slight depth aperture correlation\\
  3017.01 & 1 & 12.54 & 3.053 & 16.92 & 14090 & 1727 & found in faint-star QLP search\\
  3019.01 & 1 & 13.48 & 5.959 & 12.8 & 15090 & 891 & V-shaped; found in faint-star QLP search\\
  3020.01 & 1 & 13.44 & 3.033 & 19.69 & 12000 & 1608 & found in faint-star QLP search\\
  3021.01 & 1 & 13.56 & 11.265 & 0.0 & 10110 & 1055 & found in faint-star QLP search; no stellar radius\\
  3348.01 & 1 & 11.4 & 2.616 & 4.05 & 2340 & 1614 & found in faint-star QLP search\\
  3354.01 & 1 & 10.96 & 46.381 & 5.75 & 1108 & 696 & \\
  3355.01 & 1 & 10.82 & 15.66 & 2.14 & 400 & 904 & low SNR\\
  3360.01 & 1 & 10.69 & 16.738 & 16.01 & 2570 & 521 & \\
  3363.01 & 1 & 10.15 & 9.743 & 0.0 & 1566 & 0 & B9 host; possibly a large planet\\
  3368.01 & 1 & 12.83 & 7.261 & 15.44 & 3980 & 1628 & found in faint-star QLP search\\
  3370.01 & 1 & 12.02 & 2.351 & 6.4 & 1940 & 1832 & found in faint-star QLP search; multiple stars in pixel\\
  3374.01 & 1 & 13.1 & 2.654 & 23.74 & 18470 & 2022 & found in faint-star QLP search\\
  3376.01 & 1 & 13.42 & 4.726 & 14.79 & 6910 & 2218 & potential weak secondary at phase 0.5; found in faint-star QLP search\\
  3378.01 & 1 & 11.97 & 2.61 & 15.94 & 2844 & 2540 & found in faint-star QLP search\\
  3386.01 & 1 & 12.48 & 0.886 & 5.05 & 1900 & 1811 & found in faint-star QLP search\\
  3391.01 & 1 & 13.51 & 4.713 & 19.76 & 10493 & 1643 & found in faint-star QLP search; Gaia DR2 Rstar $\sim$2.23; large Rp\\
  3393.01 & 1 & 13.62 & 5.206 & 11.13 & 9210 & 1139 & found in faint-star QLP search\\
  3394.01 & 1 & 12.14 & 7.837 & 7.62 & 2880 & 1113 & found in faint-star QLP search; possible centroid offset to S\\
  3395.01 & 1 & 12.68 & 3.273 & 0.0 & 4030 & 1069 & found in faint-star QLP search\\
  3403.01 & 1 & 11.97 & 11.221 & 17.09 & 10721 & 1032 & found in faint-star QLP search\\
  3407.01 & 1 & 13.06 & 1.385 & 11.98 & 4150 & 2006 & found in faint-star QLP search\\
  3410.01 & 1 & 11.58 & 3.979 & 0.0 & 4000 & 0 & found in faint-star QLP search\\
  3411.01 & 1 & 13.14 & 7.063 & 0.0 & 13490 & 0 & found in faint-star QLP search\\
  3413.01 & 1 & 12.59 & 4.711 & 15.65 & 5410 & 1588 & V-shaped; found in faint-star QLP search\\
  3414.01 & 1 & 11.89 & 9.736 & 9.29 & 2590 & 1250 & found in faint-star QLP search\\
  3429.01 & 1 & 12.45 & 13.931 & 14.02 & 6720 & 806 & found in faint-star QLP search\\
  3432.01 & 1 & 13.79 & 9.148 & 0.0 & 22476 & 871 & V-shaped; found in faint-star QLP search; no stellar parameters; Gaia DR2 color and parallax suggest host is a red giant\\
  3437.01 & 1 & 13.07 & 4.987 & 12.45 & 16931 & 1039 & found in faint-star QLP search\\
  4180.01 & 1 & 8.26 & 1.595 & 4.32 & 474 & 2578 & possible odd-even or secondary; variable star\\
  4189.01 & 1 & 8.76 & 46.962 & 2.47 & 758 & 468 & \\
  4212.01 & 1 & 11.97 & 2.349 & 0.0 & 3070 & 1987 & found in faint-star QLP search\\
  4223.01 & 1 & 12.8 & 7.265 & 13.01 & 13930 & 1022 & found in faint-star QLP search\\
  4224.01 & 1 & 12.28 & 1.161 & 10.76 & 4320 & 2501 & found in faint-star QLP search; v-shaped; possible centroid offset to E\\
  4231.01 & 1 & 12.36 & 3.297 & 13.46 & 6550 & 1885 & found in faint-star QLP search\\
  4233.01 & 1 & 13.57 & 1.82 & 16.63 & 7330 & 1898 & found in faint-star QLP search\\
  4234.01 & 1 & 13.54 & 0.908 & 8.54 & 5020 & 2617 & found in faint-star QLP search\\
  4242.01 & 1 & 12.47 & 3.058 & 14.25 & 7765 & 1613 & found in faint-star QLP search; CTOI from Olmschenk et al. (2021)\\
  4243.01 & 1 & 10.75 & 1.089 & 8.71 & 412 & 3762 & found in faint-star QLP search\\
  4244.01 & 1 & 12.4 & 1.867 & 10.21 & 3606 & 2050 & found in faint-star QLP search\\
  4245.01 & 1 & 11.61 & 3.153 & 5.72 & 4103 & 1076 & found in faint-star QLP search; multiple stars in pixel\\
  4246.01 & 1 & 12.9 & 12.886 & 12.1 & 11435 & 848 & found in faint-star QLP search\\
  4247.01 & 1 & 13.56 & 4.354 & 23.03 & 41586 & 1176 & found in faint-star QLP search\\
  4249.01 & 1 & 13.55 & 6.773 & 19.13 & 8606 & 963 & V-shaped; found in faint-star QLP search\\
  4250.01 & 1 & 13.42 & 4.019 & 13.96 & 6230 & 1897 & found in faint-star QLP search\\
  4252.01 & 1 & 12.66 & 2.609 & 13.9 & 10432 & 1694 & found in faint-star QLP search\\
  4253.01 & 1 & 12.9 & 3.419 & 0.0 & 19415 & 1210 & found in faint-star QLP search\\
  4254.01 & 1 & 12.54 & 1.146 & 14.12 & 4058 & 2697 & found in faint-star QLP search\\
  4255.01 & 1 & 12.52 & 2.506 & 12.97 & 3170 & 1956 & found in faint-star QLP search; possible centroid centered near TIC 82302236\\
  4259.01 & 1 & 11.86 & 8.961 & 17.09 & 11334 & 1000 & V-shaped; found in faint-star QLP search\\
  4262.01 & 1 & 11.19 & 5.998 & 11.36 & 7349 & 1234 & found in faint-star QLP search\\
  4265.01 & 1 & 12.12 & 3.735 & 8.62 & 2360 & 1085 & found in faint-star QLP search\\
  4286.01 & 1 & 13.52 & 1.027 & 3.28 & 1430 & 1925 & found in faint-star QLP search\\
  4288.01 & 1 & 13.18 & 6.06 & 8.07 & 8270 & 603 & found in faint-star QLP search\\
  4303.01 & 1 & 9.46 & 8.611 & 4.31 & 543 & 1320 & \\
  4313.01 & 1 & 9.6 & 6.823 & 3.6 & 226 & 1370 & L1 candidate\\
  4319.01 & 1 & 10.82 & 0.0 & 6.55 & 6743 & 379 & alert as single transit on second event\\
  4322.01 & 1 & 10.16 & 13.419 & 2.42 & 348 & 851 & weak signal; possibly off-target; odd transits might not be real\\
  4328.01 & 1 & 7.77 & 703.794 & 1.86 & 602 & 190 & two transits; actual period likely shorter than 704 days\\
  4343.01 & 1 & 11.26 & 11.542 & 1.88 & 416 & 791 & \\
  4344.01 & 1 & 9.48 & 731.481 & 3.25 & 245 & 291 & check neighbor TIC 6649664; low MES; possibly a single transit at $\sim$1507 TBJD\\
  4348.01 & 1 & 8.4 & 602.245 & 2.87 & 220 & 305 & period may be half the max period of $\sim$602 days\\
  4351.01 & 1 & 11.02 & 20.146 & 2.44 & 576 & 589 & \\
  4355.01 & 1 & 7.23 & 0.0 & 3.07 & 186 & 291 & low SNR; updated to single transit at $\sim$1507.586 TBJD base don s1-s69 not finding original second event at TBJD $\sim$2181\\
  4356.01 & 1 & 9.25 & 579.647 & 4.05 & 564 & 306 & period could be half; low SNR; bad transit shape; only two transits\\
  4362.01 & 1 & 8.46 & 7.548 & 2.83 & 249 & 1272 & possible odd-even; some bad difference images; possibly SV\\
  4369.01 & 1 & 9.33 & 13.577 & 3.58 & 263 & 1090 & two stars in pixel of similar magnitude; L1 candidate; this star is listed as spectroscopic binary with period of 516.83 days (Gaia DR3 NS) and also a visual binary with TIC 278862747\\
  4403.01 & 1 & 10.74 & 4.462 & 3.04 & 290 & 1456 & potential L1 planet; 2 sectors show significant centroid offsets not centered on other stars\\
  4404.01 & 1 & 10.71 & 39.624 & 16.76 & 4511 & 673 & possible secondary at QLP at phase=0.25 ruled out by later SPOC data\\
  4408.01 & 1 & 13.29 & 2.054 & 3.51 & 1994 & 938 & \\
  4409.01 & 1 & 11.81 & 92.492 & 7.77 & 11488 & 305 & \\
  4503.01 & 1 & 9.04 & 710.698 & 2.09 & 691 & 244 & two transits; actual period likely shorter than 710.697 days; first event is after momentum dump\\
  4504.01 & 2 & 12.55 & 82.929 & 11.48 & 13068 & 183 & 8 hour TTV; potential multi\\
  4504.02 & 2 & 12.55 & 2.426 & 2.66 & 755 & 1234 & potential multi; L1 candidate\\
  4505.01 & 1 & 10.38 & 19.472 & 17.33 & 7063 & 1052 & Gaia DR2 RV error 3.76 km/s; strong stellar pulsations; large PC for period\\
  4507.01 & 1 & 10.23 & 104.616 & 15.82 & 6111 & 562 & some odd-even in spoc-s01-s65; may be affected by variable host; possibly too large for insolation\\
  4508.01 & 1 & 11.84 & 3.467 & 2.11 & 3657 & 493 & potential L1 planet; low MES\\
  4509.01 & 1 & 11.4 & 0.0 & 10.49 & 3178 & 530 & still a single transit as of s69\\
  4510.01 & 1 & 10.36 & 194.243 & 4.47 & 811 & 478 & weak signal; just 2 transits\\
  4558.01 & 1 & 8.71 & 6.581 & 1.68 & 55 & 1006 & weak signal; evolved host star\\
  4562.01 & 1 & 11.53 & 225.104 & 13.21 & 10850 & 341 & TOI-4562 b\\
  4567.01 & 2 & 11.92 & 0.841 & 1.67 & 549 & 1088 & potential multi\\
  4567.02 & 2 & 11.92 & 23.542 & 2.31 & 1412 & 358 & possible multi; L1 candidate\\
  4663.01 & 1 & 13.0 & 5.292 & 10.13 & 17870 & 745 & found in faint-star QLP search\\
  4670.01 & 1 & 14.87 & 15.501 & 10.83 & 90070 & 254 & found in faint-star QLP search\\
  4676.01 & 1 & 13.22 & 13.292 & 8.66 & 7360 & 652 & found in faint-star QLP search\\
  4680.01 & 1 & 13.17 & 17.431 & 9.82 & 8180 & 714 & found in faint-star QLP search\\
  4691.01 & 1 & 13.36 & 8.573 & 10.41 & 4880 & 1076 & found in faint-star QLP search\\
  4692.01 & 1 & 13.28 & 4.052 & 10.72 & 5310 & 619 & found in faint-star QLP search\\
  4706.01 & 1 & 11.38 & 735.982 & 12.54 & 9100 & 0 & period may be several times shorter than max period of $\sim$736 days; found in faint-star QLP search\\
  4710.01 & 1 & 12.9 & 1.48 & 8.37 & 3090 & 1909 & found in faint-star QLP search\\
  4746.01 & 1 & 11.9 & 7.54 & 4.39 & 2920 & 759 & found in faint-star QLP search\\
  4747.01 & 1 & 11.81 & 5.219 & 3.83 & 1500 & 1035 & found in faint-star QLP search\\
  4755.01 & 1 & 12.02 & 22.727 & 19.08 & 6510 & 677 & found in faint-star QLP search\\
  4757.01 & 1 & 13.5 & 2.08 & 11.55 & 5260 & 2165 & found in faint-star QLP search\\
  4759.01 & 1 & 12.26 & 9.658 & 9.98 & 2300 & 1117 & found in faint-star QLP search\\
  4765.01 & 1 & 13.05 & 16.373 & 0.0 & 7810 & 799 & found in faint-star QLP search; no stellar radius; Rp be too large to be planetary depending on Rstar\\
  4767.01 & 1 & 13.19 & 2.732 & 13.24 & 3880 & 1927 & found in faint-star QLP search\\
  4768.01 & 1 & 10.44 & 7.264 & 15.08 & 7988 & 1295 & found in faint-star QLP search\\
  4770.01 & 1 & 12.98 & 1.949 & 15.83 & 11670 & 2165 & found in faint-star QLP search; possible offset on TIC 112110893 (Tmag$\sim$16)\\
  4774.01 & 1 & 12.54 & 8.6 & 4.56 & 1620 & 1020 & found in faint-star QLP search\\
  4775.01 & 1 & 11.53 & 2.473 & 15.5 & 2740 & 1826 & found in faint-star QLP search\\
  4778.01 & 1 & 12.93 & 3.807 & 15.42 & 8644 & 1359 & found in faint-star QLP search\\
  4779.01 & 1 & 13.48 & 10.749 & 11.47 & 9240 & 639 & star marker in diffimage does not look accurate; found in faint-star QLP search\\
  4780.01 & 1 & 12.46 & 4.694 & 16.49 & 5310 & 1546 & found in faint-star QLP search\\
  4788.01 & 1 & 12.48 & 4.393 & 14.03 & 11110 & 1134 & found in faint-star QLP search\\
  4789.01 & 1 & 13.16 & 7.5 & 11.25 & 8750 & 812 & found in faint-star QLP search\\
  4795.01 & 1 & 12.92 & 2.743 & 0.0 & 8230 & 1901 & star marker in diffimage does not look accurate; found in faint-star QLP search; no stellar radius\\
  4796.01 & 1 & 13.15 & 3.578 & 15.32 & 8730 & 1415 & found in faint-star QLP search\\
  4799.01 & 1 & 13.1 & 4.023 & 12.89 & 7560 & 1496 & found in faint-star QLP search\\
  4801.01 & 1 & 12.96 & 3.251 & 0.0 & 7880 & 1348 & found in faint-star QLP search; no stellar radius; Rp may be too large to be planetary if Rstar is evolved\\
  4804.01 & 1 & 10.23 & 5.065 & 8.29 & 915 & 1514 & found in faint-star QLP search; possible offset to S\\
  4806.01 & 1 & 11.75 & 8.448 & 4.98 & 2000 & 1033 & found in faint-star QLP search\\
  4807.01 & 1 & 11.97 & 17.687 & 8.8 & 10310 & 333 & V-shaped; found in faint-star QLP search\\
  4812.01 & 1 & 12.97 & 3.314 & 8.16 & 3550 & 1753 & found in faint-star QLP search\\
  4816.01 & 1 & 13.31 & 11.247 & 15.75 & 10340 & 920 & found in faint-star QLP search\\
  4819.01 & 1 & 13.08 & 1.589 & 14.03 & 22530 & 1245 & V-shaped; found in faint-star QLP search\\
  4821.01 & 1 & 12.78 & 5.469 & 12.67 & 5940 & 1137 & found in faint-star QLP search\\
  4822.01 & 1 & 12.66 & 4.471 & 15.89 & 5140 & 2415 & found in faint-star QLP search\\
  4825.01 & 1 & 11.23 & 2.818 & 0.0 & 7916 & 1290 & found in faint-star QLP search; no stellar radius in report; Gaia DR2 has Rstar $\sim$ 2 Rsun which would indicate companion is planetary in size\\
  4828.01 & 1 & 13.35 & 19.029 & 8.14 & 8910 & 536 & found in faint-star QLP search\\
  4842.01 & 1 & 11.74 & 5.337 & 16.55 & 2780 & 889 & found in faint-star QLP search\\
  4844.01 & 1 & 12.54 & 4.543 & 11.92 & 8670 & 1489 & found in faint-star QLP search\\
  4848.01 & 1 & 13.1 & 3.724 & 18.05 & 8089 & 1733 & crowded field; found in faint-star QLP search\\
  4851.01 & 1 & 9.4 & 21.609 & 2.13 & 320 & 888 & found in faint-star QLP search\\
  4858.01 & 1 & 14.81 & 1.751 & 16.68 & 70067 & 666 & found in faint-star QLP search; v-shaped; Rp likely too large for M dwarf host\\
  4879.01 & 1 & 13.33 & 5.376 & 9.72 & 4040 & 1099 & found in faint-star QLP search\\
  4888.01 & 1 & 12.07 & 9.419 & 8.09 & 2670 & 1076 & found in faint-star QLP search; weak transit shape due to poor detrending\\
  4906.01 & 1 & 13.37 & 11.977 & 8.82 & 6760 & 845 & found in faint-star QLP search\\
  4908.01 & 1 & 13.22 & 19.711 & 10.0 & 4150 & 889 & found in faint-star QLP search\\
  4923.01 & 1 & 12.26 & 12.918 & 9.96 & 4615 & 805 & found in faint-star QLP search\\
  4940.01 & 1 & 11.76 & 25.866 & 6.76 & 2613 & 643 & found in faint-star QLP search\\
  4980.01 & 1 & 12.93 & 16.157 & 0.0 & 13030 & 466 & found in faint-star QLP search; no stellar radius\\
  4981.01 & 1 & 12.48 & 0.21 & 11.96 & 1250 & 2489 & found in faint-star QLP search; short period duration ($\sim$5 hours)\\
  4988.01 & 1 & 14.88 & 2.37 & 21.17 & 46129 & 843 & found in faint-star QLP search\\
  5151.01 & 1 & 12.83 & 92.195 & 16.01 & 27400 & 298 & source of signal previously alerted as TOI-2239.01 /TIC-388130235 (now retired as FP); this is the real star\\
  5402.01 & 1 & 12.38 & 3.317 & 1.45 & 462 & 810 & small star small planet\\
  5541.01 & 1 & 12.29 & 9.018 & 5.61 & 3480 & 892 & actual source of signal previous alerted as TOI 2448.01 on TIC 231721005\\
  6093.01 & 1 & 10.04 & 1.271 & 7.86 & 1115 & 2380 & V-shaped; possible odd-even\\
  6095.01 & 1 & 10.1 & 2.161 & 1.87 & 529 & 1187 & variable host\\
  6098.01 & 1 & 8.77 & 2.73 & 2.12 & 362 & 1048 & \\
  6100.01 & 1 & 11.94 & 1.228 & 3.2 & 1317 & 1448 & Weak signal; short duration; nearby TIC 770748659 (delta Tmag $\sim$ 5)  about 1.5 '' away\\
  6102.01 & 1 & 13.58 & 5.371 & 12.06 & 14601 & 1041 & \\
  6103.01 & 1 & 10.67 & 3.242 & 13.81 & 10616 & 1596 & nearby bright star (Tmag$\sim$8) 35'' away contaminating difference image but signal appears to be on this star\\
  6105.01 & 1 & 10.77 & 3.112 & 14.38 & 14170 & 1204 & \\
  6107.01 & 1 & 11.73 & 3.79 & 23.93 & 7609 & 2671 & large planet around large star\\
  6108.01 & 1 & 13.75 & 3.878 & 12.53 & 7843 & 1330 & \\
  6264.01 & 1 & 10.2 & 5.693 & 3.81 & 291 & 1529 & L1 candidate; possible offset E; slight depth aperture correlation\\
  6271.01 & 1 & 13.7 & 1.604 & 13.86 & 19169 & 1557 & multiple stars in pixel; no stellar radius but Gaia DR2 Rs=1.22 so Rp$\sim$17 Re\\
  6401.01 & 1 & 12.68 & 3.02 & 0.0 & 11319 & 0 & found in faint-star QLP search\\
  6407.01 & 1 & 12.12 & 8.991 & 10.91 & 3320 & 1295 & found in faint-star QLP search\\
  6409.01 & 1 & 12.24 & 1.53 & 19.19 & 9499 & 2220 & found in faint-star QLP search\\
  6411.01 & 1 & 13.08 & 8.217 & 7.33 & 5304 & 1010 & found in faint-star QLP search\\
  6415.01 & 1 & 13.42 & 20.838 & 10.5 & 10875 & 689 & found in faint-star QLP search\\
  6416.01 & 1 & 13.29 & 8.233 & 0.0 & 29859 & 0 & found in faint-star QLP search\\
  6421.01 & 1 & 13.28 & 3.751 & 17.42 & 13942 & 1527 & found in faint-star QLP search\\
  6424.01 & 1 & 13.25 & 2.04 & 7.5 & 4429 & 1863 & found in faint-star QLP search\\
  6425.01 & 1 & 11.96 & 12.142 & 11.8 & 4584 & 903 & found in faint-star QLP search\\
  6427.01 & 1 & 12.46 & 18.373 & 8.41 & 4311 & 764 & found in faint-star QLP search\\
  6428.01 & 1 & 13.18 & 1.676 & 17.74 & 13272 & 1463 & found in faint-star QLP search\\
  6435.01 & 1 & 11.05 & 6.116 & 6.7 & 3588 & 754 & found in faint-star QLP search\\
  6437.01 & 1 & 11.62 & 8.31 & 18.26 & 5667 & 1603 & found in faint-star QLP search\\
  6442.01 & 1 & 11.04 & 2.828 & 18.52 & 14846 & 1611 & found in faint-star QLP search\\
  6443.01 & 1 & 11.8 & 9.987 & 10.29 & 2884 & 893 & found in faint-star QLP search\\
  6444.01 & 1 & 13.34 & 12.293 & 14.02 & 10299 & 991 & found in faint-star QLP search\\
  6448.01 & 1 & 12.32 & 14.844 & 7.05 & 7245 & 641 & found in faint-star QLP search\\
  6451.01 & 1 & 13.39 & 5.495 & 10.08 & 5504 & 1296 & found in faint-star QLP search\\
  6453.01 & 1 & 13.05 & 6.869 & 12.82 & 4404 & 1506 & found in faint-star QLP search\\
  6455.01 & 1 & 10.87 & 0.897 & 15.85 & 2703 & 2622 & V-shaped; evolved host\\
  6459.01 & 1 & 10.36 & 5.149 & 2.77 & 737 & 1302 & found in faint-star QLP search; possible centroid offset\\
  6471.01 & 1 & 13.14 & 3.076 & 5.1 & 2346 & 1354 & found in faint-star QLP search\\
  6472.01 & 1 & 13.3 & 2.681 & 14.35 & 6451 & 2525 & found in faint-star QLP search\\
  6475.01 & 1 & 12.32 & 26.599 & 15.71 & 8222 & 1093 & found in faint-star QLP search\\
  6480.01 & 1 & 11.84 & 750.24 & 9.69 & 6713 & 135 & found in faint-star QLP search; period likely shorter\\
  6483.01 & 1 & 12.47 & 5.208 & 6.03 & 4315 & 570 & found in faint-star QLP search\\
  6484.01 & 1 & 12.08 & 18.246 & 3.87 & 3157 & 579 & found in faint-star QLP search\\
  6488.01 & 1 & 11.82 & 8.085 & 3.89 & 1521 & 864 & found in faint-star QLP search\\
  6493.01 & 1 & 12.48 & 3.067 & 3.39 & 3497 & 687 & found in faint-star QLP search\\
  6513.01 & 1 & 14.82 & 2.421 & 9.94 & 20899 & 670 & found in faint-star QLP search\\
  6520.01 & 1 & 12.72 & 7.602 & 19.35 & 2969 & 719 & found in faint-star QLP search\\
  6521.01 & 1 & 14.92 & 3.581 & 12.25 & 41493 & 661 & found in faint-star QLP search\\
  6523.01 & 1 & 12.8 & 7.809 & 14.05 & 11239 & 1065 & found in faint-star QLP search\\
  6524.01 & 1 & 14.48 & 0.852 & 16.07 & 51018 & 689 & found in faint-star QLP search\\
  6535.01 & 1 & 11.74 & 20.836 & 7.56 & 2451 & 704 & found in faint-star QLP search\\
  6549.01 & 1 & 12.23 & 6.108 & 19.14 & 14668 & 1222 & Gaia DR3 NSS SB1 list has a 13 km/s signal at P $\sim$7.6 d\\
  6550.01 & 1 & 10.81 & 6.915 & 15.96 & 5765 & 1965 & found in faint-star QLP search\\
  6552.01 & 1 & 12.39 & 3.271 & 13.58 & 7559 & 1551 & \\
  6601.01 & 1 & 14.65 & 32.544 & 12.0 & 101822 & 167 & found in faint-star QLP search\\
  6614.01 & 1 & 12.57 & 25.071 & 11.99 & 12286 & 532 & found in faint-star QLP search\\
  6618.01 & 1 & 11.28 & 35.789 & 9.21 & 2256 & 796 & CTOI from Montalto et al.; found in faint-star QLP search\\
  6621.01 & 1 & 12.81 & 4.281 & 2.84 & 2031 & 778 & found in faint-star QLP search\\
  6622.01 & 1 & 13.33 & 37.858 & 7.36 & 5180 & 664 & found in faint-star QLP search\\
  6633.01 & 1 & 12.18 & 6.548 & 2.29 & 988 & 878 & found in faint-star QLP search\\
  6640.01 & 1 & 12.39 & 16.936 & 3.6 & 2618 & 633 & found in faint-star QLP search\\
  6644.01 & 1 & 12.57 & 42.731 & 4.04 & 2711 & 499 & found in faint-star QLP search\\
  6654.01 & 1 & 10.1 & 9.516 & 17.81 & 487 & 610 & evolved host; Rstar may be smaller ($\sim$5.8 Rsun in Sharma+ 2018); possible depth aperture correlation\\
  6670.01 & 1 & 8.89 & 0.0 & 9.39 & 2390 & 309 & single transit; long duration; CTOI from Guoyou Sun\\
  6690.01 & 2 & 10.3 & 761.709 & 2.56 & 545 & 200 & two events; real period likely shorter than 761 days; somewhat v-shaped; low MES/SNR\\
  6690.02 & 2 & 10.3 & 904.535 & 2.73 & 603 & 238 & alerted as single at TBJD $\sim$1433; now have second transit with max period of$\sim$904.534 d; actual period could be shorter\\
  6691.01 & 1 & 8.62 & 0.0 & 2.95 & 184 & 340 & single transit; possible additional transits at $\sim$2119 and $\sim$2367 TBJD; still a single transit as of s69\\
  6700.01 & 1 & 12.23 & 15.518 & 9.48 & 3717 & 942 & CTOI from Marco Montalto (Montalto et. al 2020)\\
  6701.01 & 1 & 11.3 & 10.018 & 12.32 & 1791 & 1313 & v-shaped; some events on/near momentum dumps potentially causing apparent odd-even\\
  6702.01 & 1 & 12.98 & 2.187 & 3.33 & 769 & 960 & crowded field; many fainter stars in pixel; v-shaped; possible odd-even\\
  6703.01 & 1 & 8.44 & 49.618 & 2.47 & 88 & 745 & low MES/SNR; possible L1 planet; slightly evolved host\\
  6704.01 & 2 & 11.53 & 2.861 & 0.0 & 928 & 1284 & potential multi; equally bright neighbor 2 arcsec away; no stellar radius but host is likely K dwarf which would allow for possible L1 Rp\\
  6704.02 & 2 & 11.53 & 6.828 & 5.09 & 1559 & 961 & potential multi; likely K dwarf host; equally bright star in same pixel\\
  6707.01 & 1 & 12.33 & 3.835 & 5.66 & 1112 & 1509 & possible odd-even\\
  6710.01 & 1 & 9.69 & 2.067 & 1.51 & 394 & 1127 & low SNR; variable host\\
  6716.01 & 1 & 11.77 & 4.719 & 1.01 & 1735 & 375 & low SNR; flaring host; some transits close to flares\\
  6725.01 & 1 & 9.76 & 2.148 & 0.0 & 136 & 0 & no stellar radius; host is likely nearby late K dwarf; Rp likely < 2 Re based on transit depth\\
  6728.01 & 1 & 9.61 & 24.964 & 4.53 & 461 & 768 & slightly evolved host star\\
  6813.01 & 1 & 12.07 & 2.356 & 1.98 & 740 & 1150 & found in faint-star QLP search\\
  6820.01 & 1 & 12.9 & 2.014 & 2.55 & 971 & 1261 & found in faint-star QLP search\\
  6826.01 & 1 & 12.18 & 6.438 & 2.11 & 730 & 879 & found in faint-star QLP search\\
  6847.01 & 1 & 13.13 & 1.394 & 8.87 & 5131 & 1545 & found in faint-star QLP search; variable host\\
  6851.01 & 1 & 12.47 & 12.01 & 2.29 & 1204 & 513 & found in faint-star QLP search\\
  6854.01 & 1 & 13.11 & 2.766 & 6.36 & 2476 & 1258 & found in faint-star QLP search\\
  6900.01 & 1 & 11.59 & 13.922 & 1.72 & 552 & 534 & low SNR; inconsistent centroids; many fainter stars nearby\\
  6902.01 & 1 & 5.68 & 36.436 & 2.87 & 384 & 705 & variable host; interior to HR2562 b\\
  6957.01 & 1 & 10.85 & 160.676 & 3.22 & 960 & 320 & some asymmetry in some transits; only 4 events\\
  7047.01 & 1 & 11.77 & 5.273 & 2.57 & 1177 & 1140 & L1 candidate; some depth aperture correlation; CTOI from Marco Montalto\\
    \label{table:tois}
    \end{longtable}
